Temporal connectivity of Random Geometric Graphs

A temporal random geometric graph is a random geometric graph in which all edges are endowed with a uniformly random time-stamp, representing the time of interaction between vertices. In such graphs, paths with increasing time stamps indicate the propagation of information. We determine a threshold for the existence of monotone increasing paths between all pairs of vertices in temporal random geometric graphs. The results reveal that temporal connectivity appears at a significantly larger edge density than simple connectivity of the underlying random geometric graph. This is in contrast with Erd\H{o}s-R\'enyi random graphs in which the thresholds for temporal connectivity and simple connectivity are of the same order of magnitude. Our results hold for a family of "soft" random geometric graphs as well as the standard random geometric graph.

==> boundary.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    % Define the number of points along each axis
    \def\num{10}
    
    % Draw the vertical grid lines
    \foreach \x in {40,60,...,200} {
        \draw[gray, opacity=0.5, -] (\x,20) -- (\x,200);
        \foreach \z in {30, 50,70,90, 110, 130, 150, 170} {
        \node at (\x + 10,\z + 20)[circle,fill,inner sep=1.5pt,color={rgb, 255:red, 74; green, 144; blue, 226 }]{};
        }
        \node at (\x + 10,10 + 20)[color={rgb, 255:red, 74; green, 144; blue, 226 },circle,fill,inner sep=1.5pt]{};

    }


    
    % Draw the horizontal grid lines with arrows pointing right
    \foreach \y in {20,40,...,180} {
        \draw[gray, opacity=0.5] (40,\y) -- (220,\y);
    }

    \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (50+3, 180 + 10) -- (50 + 17, 180+10);
    \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (70+3, 180 + 10) -- (70 + 17, 180+10);
     \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (90+3, 180 + 10) -- (90 + 17, 180+10);
      \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (50+3, 160 + 10) -- (50 + 17, 160+10);
    \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (70+3, 160 + 10) -- (70 + 17, 160+10);
    \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (50+3, 140 + 10) -- (50 + 17, 140+10);
   \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (50, 180 + 10) -- (50, 160+13);
    \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (70, 180 + 10) -- (70, 160+13);
   \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (90, 180 + 10) -- (90, 160+13);
   \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (50, 160 + 10) -- (50, 140+13);
   \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (50, 140 + 10) -- (50, 120+13);
   \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (70, 160 + 10) -- (70, 140+13);
   \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (90, 160 + 10) -- (90, 140+13);
       \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (90+3, 160 + 10) -- (107, 160+10);
               \draw[color=WildStrawberry, opacity = 0.75, ->] (150+3, 160 + 10) -- (150 + 17, 160+10);
       \draw[color=WildStrawberry, opacity = 0.75, ->] (150+3, 140 + 10) -- (150 + 17, 140+10);
       \draw[color=WildStrawberry, opacity = 0.75, ->] (150+3, 180 + 10) -- (150 + 17, 180+10);

        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (130+3, 180 + 10) -- (130 + 17, 180+10);
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (110+3, 180 + 10) -- (110 + 17, 180+10);

        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (110, 180 + 10) -- (110, 160 + 13);
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (110, 160 + 10) -- (110, 140+13);
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (110, 140 + 10) -- (110, 120+13);
        \draw[color=WildStrawberry, opacity=0.75, ->] (110, 120 + 10) -- (110, 100+13);
        \draw[color=WildStrawberry, opacity=0.75, ->] (90, 120 + 10) -- (90, 100+13);
        \draw[color=WildStrawberry, opacity=0.75, ->] (70, 100 + 10) -- (70, 80+13);
        \draw[color=WildStrawberry, opacity=0.75, ->] (50, 80 + 10) -- (50, 60+13);
        \draw[color=WildStrawberry, opacity=0.75, ->] (150, 140 + 10) -- (150, 120+13);
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (150, 160 + 10) -- (150, 140+13);
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (150, 180 + 10) -- (150, 160+13);
                \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (50, 120 + 10) -- (50, 100+13);
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (50, 100 + 10) -- (50, 80+13);
        \draw[color=WildStrawberry, opacity=0.75, ->] (50+3, 90 ) -- (50+17, 90);
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (50+3, 110 ) -- (50+17, 110);
        \draw[color=WildStrawberry, opacity=0.75, ->] (50+3, 130 ) -- (50+17, 130);
        \draw[color=WildStrawberry, opacity=0.75, ->] (70+3, 130 ) -- (70+17, 130);
        \draw[color=WildStrawberry, opacity=0.75, ->] (70+3, 110 ) -- (70+17, 110);
        \draw[color=WildStrawberry, opacity=0.75, ->] (70+3, 150 ) -- (70+17, 150);
        \draw[color=WildStrawberry, opacity=0.75, ->] (90+3, 150 ) -- (90+17, 150);
        \draw[color=WildStrawberry, opacity=0.75, ->] (90+3, 130 ) -- (90+17, 130);
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (90, 130+3 ) -- (90, 110+17);

               \draw[color=WildStrawberry, opacity = 0.75, ->] (130, 180 + 10) -- (130, 160+13);

               \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (70, 140 + 10) -- (70, 120+13);
                              \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (90, 140 + 10) -- (90, 120+13);

               \draw[color=WildStrawberry, opacity = 0.75, ->] (70, 120 + 10) -- (70, 100+13);

       \draw[color=WildStrawberry, opacity = 0.75, ->] (110+3, 160 + 10) -- (110 + 17, 160+10);
       \draw[color=WildStrawberry, opacity = 0.75, ->] (110+3, 140 + 10) -- (110 + 17, 140+10);
       \draw[color=WildStrawberry, opacity = 0.75, ->] (110+3, 120 + 10) -- (110 + 17, 120+10);


    \draw[color=black,line width=1.5, -](160, 140) -- (160, 200);
    \draw[color=black,line width=1.5, -](140, 140) -- (160, 140);
    \draw[color=black,line width=1.5, -](140, 140) -- (140, 180);
    \draw[color=black,line width=1.5, -](120, 180) -- (140, 180);
    \draw[color=black,line width=1.5, -](120, 180) -- (120, 120);
    \draw[color=black,line width=1.5, -](80, 120) -- (120, 120);
    \draw[color=black,line width=1.5, -](80, 100) -- (80, 120);
    \draw[color=black,line width=1.5, -](80, 100) -- (60, 100);
    \draw[color=black,line width=1.5, -](60, 80) -- (60, 100);
    \draw[color=black,line width=1.5, -](40, 80) -- (60, 80);



    % \foreach \y in {140, 160, 180}{
    %     \foreach \z in {50,70,..., 110} {
    %     \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (\z+3, \y + 10) -- (\z + 17, \y+10);
    %     }
    % }
\fill[color=red, opacity = 0.4] (40,140) rectangle (60,200) ;
%Fill region
\fill[color=red, opacity = 0.4] (60,160) rectangle (80,200) ;
%Fill region
\fill[color=red, opacity = 0.4] (80,200) rectangle (100,180) ;
\fill[color=red, opacity = 0.4] (100,200) rectangle (120,200) ;
   \draw[color=gray,line width=1.5, -](36, 140) -- (36, 16);
   \draw[color=gray,line width=1.5, -](36, 16) -- (140, 16);
   \draw[color=gray,line width=1.5, -](100, 204) -- (224, 204);
   \draw[color=gray,line width=1.5, -](224, 100) -- (224, 204);
    % Draw the bounding square
    \draw[black, opacity=0.5] (40,20) -- (220,20) -- (220,200) -- (40,200) -- cycle;

\fill[color=yellow, opacity = 0.4] (200,20) rectangle (220,100);
\fill[color=yellow, opacity = 0.4] (180,20) rectangle (200,80);
\fill[color=yellow, opacity = 0.4] (160,20) rectangle (180,60);
\fill[color=yellow, opacity = 0.4] (140,20) rectangle (160,40);

% Text Node
\draw (25,200.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
$\displaystyle ( 0,0)$
\end{minipage}};
% Text Node
\draw (230.17,10.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.61pt}\setlength\topsep{0pt}
$\displaystyle ( 1/2,1/2)$
\end{minipage}};

% Text Node
\draw (22,10) node  [font=\small,color=gray ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{TC}_n$
\end{minipage}};

% Text Node
\draw (242,212) node  [font=\small,color=gray ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
$\displaystyle \mathrm{BC}_n$
\end{minipage}};
\end{tikzpicture}

==> construction.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Shape: Grid [id:dp4357240777830582] 
\draw  [draw opacity=0] (40,20) -- (340,20) -- (340,320) -- (40,320) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40,20) -- (40,320)(60,20) -- (60,320)(80,20) -- (80,320)(100,20) -- (100,320)(120,20) -- (120,320)(140,20) -- (140,320)(160,20) -- (160,320)(180,20) -- (180,320)(200,20) -- (200,320)(220,20) -- (220,320)(240,20) -- (240,320)(260,20) -- (260,320)(280,20) -- (280,320)(300,20) -- (300,320)(320,20) -- (320,320) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40,20) -- (340,20)(40,40) -- (340,40)(40,60) -- (340,60)(40,80) -- (340,80)(40,100) -- (340,100)(40,120) -- (340,120)(40,140) -- (340,140)(40,160) -- (340,160)(40,180) -- (340,180)(40,200) -- (340,200)(40,220) -- (340,220)(40,240) -- (340,240)(40,260) -- (340,260)(40,280) -- (340,280)(40,300) -- (340,300) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]  ;
%Shape: Square [id:dp1971022646694558] 
\draw   (40,20) -- (340,20) -- (340,320) -- (40,320) -- cycle ;
%Straight Lines [id:da6667090694441701] 
%\draw    (40,220) -- (140,320) ;
%Straight Lines [id:da5721535895613438] 
%\draw    (240,20) -- (340,120) ;
%Curve Lines [id:da028264565216939763] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (70,250) .. controls (70.33,52) and (291,199.33) .. (290,70) ;
%Straight Lines [id:da4132842678540297] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,310) -- (130,310) ;
%Straight Lines [id:da7433875200186442] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,310) -- (50,230) ;
%Straight Lines [id:da251031787484404] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,290) -- (110,290) ;
%Straight Lines [id:da10070898991330834] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,270) -- (90,270) ;
%Straight Lines [id:da8682848190427359] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (50,250) -- (70,250) ;
%Straight Lines [id:da8865770553311964] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (70,310) -- (70,250) ;
%Straight Lines [id:da7339888586307447] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (90,310) -- (90,270) ;
%Straight Lines [id:da8404936036448681] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (110,310) -- (110,290) ;
%Straight Lines [id:da05287494042133256] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,30) -- (250,30) ;
%Straight Lines [id:da6320730091551329] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,30) -- (330,110) ;
%Straight Lines [id:da6551567662437268] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,50) -- (270,50) ;
%Straight Lines [id:da5751762704478263] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,70) -- (290,70) ;
%Straight Lines [id:da7005249705389619] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (330,90) -- (310,90) ;
%Straight Lines [id:da392918994978554] 
\draw [line width = 0.5mm, color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1]   (310,30) -- (310,90) ;
%Straight Lines [id:da5673942511865716] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (290,30) -- (290,70) ;
%Straight Lines [id:da6280410504448339] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (270,30) -- (270,50) ;

% Text Node
\draw (39.83,327.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
$\displaystyle ( 0,0)$
\end{minipage}};
% Text Node
\draw (340.17,10.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.61pt}\setlength\topsep{0pt}
$\displaystyle ( 1/2,1/2)$
\end{minipage}};
% Text Node
\draw (110,329) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
$\displaystyle (n^\varepsilon \ell_n/4,0)$
\end{minipage}};
% Text Node
\draw (250,10) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=right] {\begin{minipage}[lt]{140pt}\setlength\topsep{0pt}
$\displaystyle (1/2 - \ell_n(1+n^\varepsilon/4), 1/2)$
\end{minipage}};
%Fill region
\fill[color=red, opacity = 0.2] (40,240) rectangle (60,320) ;
\fill[color=red, opacity = 0.2] (60,260) rectangle (80,320) ;
\fill[color=red, opacity = 0.2] (80,280) rectangle (100,320) ;
\fill[color=red, opacity = 0.2] (100,300) rectangle (120,320) ;
\fill[color=red, opacity = 0.2] (120,320) rectangle (140,320) ;
\fill[color=yellow, opacity = 0.2] (240,20) rectangle (260,40) ;
\fill[color=yellow, opacity = 0.2] (260,20) rectangle (280,60) ;
\fill[color=yellow, opacity = 0.2] (280,20) rectangle (300,80) ;
\fill[color=yellow, opacity = 0.2] (300,20) rectangle (320,100) ;
\fill[color=yellow, opacity = 0.2] (320,20) rectangle (340,120) ;




\end{tikzpicture}


==> construction_square.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Shape: Grid [id:dp4357240777830582] 
    \draw  [draw opacity=0] (40,20) -- (340,20) -- (340,320) -- (40,320) -- cycle ; 
    
\draw  [draw opacity=1] 
(40, 320) -- (40, 80);
\draw  [draw opacity=1] 
(40, 80) -- (280, 80);
\draw  [draw opacity=1] 
(280, 80) -- (280, 320);
\draw  [draw opacity=1] 
(280, 320) -- (40, 320);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (60, 320) -- (60,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (80, 320) -- (80,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (100, 320) -- (100,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (120, 320) -- (120,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (140, 320) -- (140,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (160, 320) -- (160,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (180, 320) -- (180,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (200, 320) -- (200,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (220, 320) -- (220,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (240, 320) -- (240,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (260, 320) -- (260,80);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 280) -- (280,280);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 300) -- (280,300);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 260) -- (280,260);\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 240) -- (280,240);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 220) -- (280,220);\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 200) -- (280,200);\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 180) -- (280,180);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 160) -- (280,160);
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 140) -- (280,140);\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 120) -- (280,120);\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40, 100) -- (280,100);
%Shape: Square [id:dp1971022646694558] 
\draw   (40,20) -- (340,20) -- (340,320) -- (40,320) -- cycle ;
%Straight Lines [id:da6667090694441701] 
%\draw    (40,220) -- (140,320) ;
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (50, 230) -- (50, 310);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (70, 250) -- (70, 310);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (90, 270) -- (90, 310);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (110, 290) -- (110, 310);

\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (50, 310) -- (130, 310);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (50, 290) -- (110, 290);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (50, 270) -- (90, 270);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (50, 250) -- (70, 250);
%Curve Lines [id:da5330844898457258] 
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (70,250) .. controls (80,80) and (260,300) .. (230,130) ;

%\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (190,90) .. controls (390,70) and (90,180) .. (253,164) ;
%Straight Lines [id:da5721535895613438] 
%\draw    (180,80) -- (280,180) ;
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (210, 90) -- (210, 110);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (230, 90) -- (230, 130);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (250, 90) -- (250, 150);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (270, 90) -- (270, 170);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (190, 90) -- (270, 90);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (210, 110) -- (270, 110);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (230, 130) -- (270, 130);
\draw [line width = 0.5mm,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (250, 150) -- (270, 150);

\fill[color=red, opacity = 0.2] (40,240) rectangle (60,320) ;
\fill[color=red, opacity = 0.2] (60,260) rectangle (80,320) ;
\fill[color=red, opacity = 0.2] (80,280) rectangle (100,320) ;
\fill[color=red, opacity = 0.2] (100,300) rectangle (120,320) ;
\fill[color=red, opacity = 0.2] (120,320) rectangle (140,320) ;

\fill[color=yellow, opacity = 0.2] (180,80) rectangle (200,100) ;
\fill[color=yellow, opacity = 0.2] (200,80) rectangle (220,120) ;
\fill[color=yellow, opacity = 0.2] (220,80) rectangle (240,140) ;
\fill[color=yellow, opacity = 0.2] (240,80) rectangle (260,160) ;
\fill[color=yellow, opacity = 0.2] (260,80) rectangle (280,180) ;
% Text Node
\draw (39.83,327.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
$\displaystyle ( 0,0)$
\end{minipage}};
% Text Node
\draw (340.17,10.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.61pt}\setlength\topsep{0pt}
$\displaystyle ( 1/2,1/2)$
\end{minipage}};


% Text Node
\draw (280,70) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.61pt}\setlength\topsep{0pt}
$\displaystyle (x,y)$
\end{minipage}};

% Text Node
\draw (200,70) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
$\displaystyle (x - \ell_n(1+n^\varepsilon/4),y)$
\end{minipage}};
% Text Node
\draw (170,330) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{100pt}\setlength\topsep{0pt}
$\displaystyle (n^\varepsilon \ell_n/4,0)$
\end{minipage}};

\end{tikzpicture}


==> grid.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
    % Define the number of points along each axis
    \def\num{10}
    
    % Draw the vertical grid lines
    \foreach \x in {40,60,...,120} {
        \draw[gray, opacity=0.5, -] (\x,20) -- (\x,120);
        \foreach \z in {30, 50,70,90} {
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, <-] (\x + 10, \z + 3) -- (\x+10, \z+17);
        \node at (\x + 10,\z + 20)[circle,fill,inner sep=1.5pt,color={rgb, 255:red, 74; green, 144; blue, 226 }]{};
        }
        \node at (\x + 10,10 + 20)[color={rgb, 255:red, 74; green, 144; blue, 226 },circle,fill,inner sep=1.5pt]{};

    }
    
    % Draw the horizontal grid lines with arrows pointing right
    \foreach \y in {20,40,...,100} {
        \draw[gray, opacity=0.5] (40,\y) -- (140,\y);
        \foreach \z in {50,70,..., 110} {
        \draw[color={rgb, 255:red, 74; green, 144; blue, 226 }, ->] (\z+3, \y + 10) -- (\z + 17, \y+10);
        }
    }

    \fill[gray, opacity = 0.4] (100,100) rectangle (120,120);
   
    % Draw the bounding square
    \draw[black, opacity=0.5] (40,20) -- (140,20) -- (140,120) -- (40,120) -- cycle;

% Text Node
\draw (39.83,127.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
$\displaystyle ( 0,0)$
\end{minipage}};
% Text Node
\draw (140.17,10.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.61pt}\setlength\topsep{0pt}
$\displaystyle ( 1/2,1/2)$
\end{minipage}};
\end{tikzpicture}

==> regions.tex <==

\scalebox{0.75}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,491); %set diagram left start at 0, and has height of 491

%Shape: Grid [id:dp4357240777830582] 
\draw  [draw opacity=0] (40,20) -- (340,20) -- (340,320) -- (40,320) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40,20) -- (40,320)(60,20) -- (60,320)(80,20) -- (80,320)(100,20) -- (100,320)(120,20) -- (120,320)(140,20) -- (140,320)(160,20) -- (160,320)(180,20) -- (180,320)(200,20) -- (200,320)(220,20) -- (220,320)(240,20) -- (240,320)(260,20) -- (260,320)(280,20) -- (280,320)(300,20) -- (300,320)(320,20) -- (320,320) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ] (40,20) -- (340,20)(40,40) -- (340,40)(40,60) -- (340,60)(40,80) -- (340,80)(40,100) -- (340,100)(40,120) -- (340,120)(40,140) -- (340,140)(40,160) -- (340,160)(40,180) -- (340,180)(40,200) -- (340,200)(40,220) -- (340,220)(40,240) -- (340,240)(40,260) -- (340,260)(40,280) -- (340,280)(40,300) -- (340,300) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.5 ]  ;
%Shape: Square [id:dp1971022646694558] 
\draw   (40,20) -- (340,20) -- (340,320) -- (40,320) -- cycle ;
%Straight Lines [id:da6667090694441701] 
%\draw    (40,200) -- (160,320) ;
%Straight Lines [id:da5721535895613438] 
%\draw    (220,20) -- (340,140) ;

%Fill region
\fill[color=red, opacity = 0.4] (40,220) rectangle (60,320) ;
%Fill region
\fill[color=red, opacity = 0.4] (60,240) rectangle (80,320) ;
%Fill region
\fill[color=White, opacity = 0.4] (60,240) rectangle (80,20);
\fill[color=White, opacity = 0.4] (40,220) rectangle (60,20);
\fill[color=White, opacity = 0.4] (80,260) rectangle (100,20);
\fill[color=White, opacity = 0.4] (100,280) rectangle (120,20);
\fill[color=White, opacity = 0.4] (120,300) rectangle (140,20);
\fill[color=White, opacity = 0.4] (140,320) rectangle (160,20);
\fill[color=White, opacity = 0.4] (160,320) rectangle (220,20);
\fill[color=White, opacity = 0.4] (220,320) rectangle (240,40);
\fill[color=White, opacity = 0.4] (240,320) rectangle (260,60);
\fill[color=White, opacity = 0.4] (260,320) rectangle (280,80);
\fill[color=White, opacity = 0.4] (280,320) rectangle (300,100);
\fill[color=White, opacity = 0.4] (300,320) rectangle (320,120);
\fill[color=White, opacity = 0.4] (320,320) rectangle (340,140);
\fill[color=yellow, opacity = 0.4] (320,20) rectangle (340,140);
\fill[color=yellow, opacity = 0.4] (300,20) rectangle (320,120);
\fill[color=yellow, opacity = 0.4] (280,20) rectangle (300,100);
\fill[color=yellow, opacity = 0.4] (260,20) rectangle (280,80);
\fill[color=yellow, opacity = 0.4] (240,20) rectangle (260,60);
\fill[color=yellow, opacity = 0.4] (220,20) rectangle (240,40);
%Fill region
\fill[color=red, opacity = 0.4] (80,260) rectangle (100,320) ;
%Fill region
\fill[color=red, opacity = 0.4] (100,280) rectangle (120,320) ;
%Fill region
\fill[color=red, opacity = 0.4] (120,300) rectangle (140,320) ;
%Fill region
\fill[color=red, opacity = 0.4] (140,320) rectangle (160,320) ;


% Text Node
\draw (90,300) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
$i+j\in R_1$
\end{minipage}};
% Text Node
\draw (200,170) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
$i+j\in R_2$
\end{minipage}};

% Text Node
\draw (300,40) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
$i+j\in R_3$
\end{minipage}};
% Text Node
\draw (39.83,327.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
$\displaystyle ( 0,0)$
\end{minipage}};
% Text Node
\draw (340.17,10.85) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{25.61pt}\setlength\topsep{0pt}
$\displaystyle ( 1/2,1/2)$
\end{minipage}};

% Text Node
\draw (125,329) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{24.25pt}\setlength\topsep{0pt}
$\displaystyle (n^\varepsilon \ell_n/4,0)$
\end{minipage}};
% Text Node
\draw (250,10) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=right] {\begin{minipage}[lt]{140pt}\setlength\topsep{0pt}
$\displaystyle (1/2 - \ell_n(1+n^\varepsilon/4), 1/2)$
\end{minipage}};

\foreach \x in {40,60,80,100,120,140,160,180,200,220,240,260,280,300,320}{
\foreach \y in {20,40,60,80,100,120,140,160,180,200,220,240,260,280,300}
\fill[gray, opacity = 0.2] (\x + 10, \y+10) circle (2pt);
}
\end{tikzpicture}
}
